Factorized Topic Models

In this paper we present a modification to a latent topic model, which makes the model exploit supervision to produce a factorized representation of the observed data. The structured parameterization separately encodes variance that is shared between classes from variance that is private to each class by the introduction of a new prior over the topic space. The approach allows for a more eff{}icient inference and provides an intuitive interpretation of the data in terms of an informative signal together with structured noise. The factorized representation is shown to enhance inference performance for image, text, and video classification.

==> CLDA.tex <==


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2pt]

\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]


% Nodes
\node [scalarnode] at (0,0) (alpha) {$\alpha$};
\node [scalarnode] at (1.7, 0) (theta) {$\theta$};
\node [scalarnode, fill=gray!40] at (1.7, 1) (c) {$c$};
\node [scalarnode] at (3.4, 0) (z) {$z$};
\node [scalarnode, fill=gray!40] at (5.1, 0) (w) {$w$};
\node [scalarnode] at (5.1, 2.5) (beta) {$\beta$};
\node [scalarnode] at (3.4, 2.5) (pi) {$\pi$};


% Plates
\node[surround, inner sep = .3cm] (f_alpha) [fit = (alpha)] {};
\node[surround, inner sep = .3cm] (f_zw) [fit = (z) (w)] {};
\node[surround, inner sep = .3cm] (f_eta) [fit = (c) (theta) (f_zw) ] {};
\node[surround, inner sep = .28cm] (f_beta) [fit = (beta)] {};


% Annotate each plate
\node [] at (0+0.4,0-0.45) (C) {\scriptsize $C$};
\node [] at (5.1+0.4,0-0.45) (N) {\scriptsize $N$};
\node [] at (5.1+0.7,0-0.78) (M) {\scriptsize $M$};
\node [] at (5.1+0.4,2.5-0.45) (K) {\scriptsize $K$};


% Connections 
\path [arrowline] (c) to (theta); 
\path [arrowline] (alpha) to (theta);  
\path [arrowline] (theta) to (z);
\path [arrowline] (z) to (w);
\path [arrowline] (beta) to (w);
\path [arrowline] (pi) to (beta);

\end{tikzpicture}

%\end{document}





==> FLDA.tex <==


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2pt]

\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]


% Nodes 
\node [scalarnode] at (0,0) (alpha) {$\alpha$};
\node [scalarnode] at (1.7, 0) (theta) {$\theta$};
\node [scalarnode, fill=gray!40] at (1.7, 1) (c) {$c$};
\node [scalarnode] at (3.4, 0) (z) {$z$};
\node [scalarnode, fill=gray!40] at (5.1, 0) (w) {$w$};
\node [scalarnode] at (5.1, 2.5) (beta) {$\beta$};
\node [scalarnode] at (3.4, 2.5) (pi) {$\pi$};
\node [scalarnode] at (0, 2.5) (theta2) {$\theta$};


% Plates
\node[surround, inner sep = .3cm] (f_zw) [fit = (z) (w)] {};
\node[surround, inner sep = .3cm] (f_eta) [fit = (c) (theta) (f_zw)] {};
\node[surround, inner sep = .28cm] (f_beta) [fit = (beta)] {};
\node[surround, inner sep = .3cm] (f_theta2) [fit = (theta2)] {};


% Annotate each plate 
\node [] at (5.1+0.4,0-0.45) (N) {\scriptsize $N$};
\node [] at (5.1+0.7,0-0.78) (M) {\scriptsize $M$};
\node [] at (5.1+0.4,2.5-0.45) (K) {\scriptsize $K$};
\node [] at (0+0.4,2.5-0.45) (M2) {\scriptsize $M$};


% Connections
\path [arrowline] (c) to (theta); 
\path [arrowline] (alpha) to (theta);  
\path [arrowline] (theta) to (z);
\path [arrowline] (z) to (w);
\path [arrowline] (beta) to (w);
\path [line,dashed] (f_theta2) to (theta);
\path [arrowline] (pi) to (beta);

\end{tikzpicture}

%\end{document}




